Analysis of Efficient Transmission Methods of Grid Maps for Intelligent Vehicles

Grid mapping is a fundamental approach to modeling the environment of intelligent vehicles or robots. Compared with object-based environment modeling, grid maps offer the distinct advantage of representing the environment without requiring any assumptions about objects, such as type or shape. For grid-map-based approaches, the environment is divided into cells, each containing information about its respective area, such as occupancy. This representation of the entire environment is crucial for achieving higher levels of autonomy. However, it has the drawback that modeling the scene at the cell level results in inherently large data sizes. Patched grid maps tackle this issue to a certain extent by adapting cell sizes in specific areas. Nevertheless, the data sizes of patched grid maps are still too large for novel distributed processing setups or vehicle-to-everything (V2X) applications. Our work builds on a patch-based grid-map approach and investigates the size problem from a communication perspective. To address this, we propose a patch-based communication pipeline that leverages existing compression algorithms to transmit grid-map data efficiently. We provide a comprehensive analysis of this pipeline for both intra-vehicle and V2X-based communication. The analysis is verified for these use cases with two real-world experiment setups. Finally, we summarize recommended guidelines for the efficient transmission of grid-map data in intelligent transportation systems.

==> img/approach/patch_wise_compression_recolored.tex <==
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[baseline=(current bounding box.center), double distance=0.75pt]


\pgfdeclarelayer{background layer}
\pgfsetlayers{background layer,main}

\def\xdist{.8cm};
\def\ydist{.2cm};

% draw patch
% \def\layerHeight{0.5}

% \node (tx-grid) [rounded box, top color=muted-red!20, bottom color=muted-red!0, align=center, draw=muted-red] {Transmitted\\grid map};

\def\xNum{2}
\def\yNum{2}
\foreach \px in {0,...,\xNum}{
    \draw[dashed, line width=1, draw=muted-gray!80] (\px * \patchSize, 0 * \patchSize - \gridMargin) -- (\px * \patchSize, \yNum*\patchSize + \gridMargin);
}
\foreach \py in {0,...,\yNum} {
    \draw[dashed, line width=1, draw=muted-gray!80] (0 * \patchSize - \gridMargin, \py * \patchSize) -- (\xNum * \patchSize + \gridMargin, \py*\patchSize);
}

\foreach \px in {0}{
    \foreach \py in {0,1}
    {
        \ifnum\py=0
          \def\patchColor{dark-red};
        \else
          \def\patchColor{light-red};
        \fi

        \drawPatch{4}{(\px * \patchSize + 0.5*\patchSize,\py * \patchSize + 0.5*\patchSize)}{draw=\patchColor};
    }
}
\foreach \px in {1}{
    \foreach \py in {0,1}
    {
        \ifnum\py=0
          \def\patchColor{med-brown};
        \else
          \def\patchColor{light-brown};
        \fi
        \drawPatch{2}{(\px * \patchSize + 0.5*\patchSize,\py * \patchSize + 0.5*\patchSize)}{draw=\patchColor};
    }
}

\node (comp1) [rounded box, top color=muted-blue!60, bottom color=muted-blue!40, minimum height=.75cm, outer sep=2pt] at (3*\patchSize, -.5\patchSize) {compress};
\node (comp2) [rounded box, top color=muted-blue!60, bottom color=muted-blue!40, minimum height=.75cm, outer sep=2pt] at (3*\patchSize, .5\patchSize) {compress};
\node (comp3) [rounded box, top color=muted-blue!60, bottom color=muted-blue!40, minimum height=.75cm, outer sep=2pt] at (3*\patchSize, 1.5\patchSize) {compress};
\node (comp4) [rounded box, top color=muted-blue!60, bottom color=muted-blue!40, minimum height=.75cm, outer sep=2pt] at (3*\patchSize, 2.5\patchSize) {compress};

\node (help1) at (.5\patchSize, 0) {};
\node (help2) at (2*\patchSize, .5*\patchSize) {};
\node (help3) at (2*\patchSize, 1.5*\patchSize) {};
\node (help4) at (0.5\patchSize, 2*\patchSize) {};

\def\arrowshorten{1pt};
\draw[thick, arrow,>=stealth,shorten <=\arrowshorten] (help1) |- (comp1);
\draw[thick, arrow,>=stealth] (help2) -- (comp2);
\draw[thick, arrow,>=stealth] (help3) -- (comp3);
\draw[thick, arrow,>=stealth,shorten <=\arrowshorten] (help4) |- (comp4);

\node (ser) [rounded box, minimum height=15*\patchSizeCm, minimum width=.8cm, align=center, top color=muted-gold!70, bottom color=muted-gold!50, outer sep=2pt] at (4.5*\patchSize, \patchSize) {\rotatebox{90}{serialize}};

%% TODO use '.east' for arrows
\draw[thick, arrow,>=stealth] (comp1.east) -- (ser);
\draw[thick, arrow,>=stealth] (comp2.east) -- (ser);
\draw[thick, arrow,>=stealth] (comp3.east) -- (ser);
\draw[thick, arrow,>=stealth] (comp4.east) -- (ser);

\node (deser) [rounded box, minimum height=15*\patchSizeCm, minimum width=.8cm, align=center, top color=muted-green!60, bottom color=muted-green!40, outer sep=2pt] at (7.0*\patchSize, \patchSize) {\rotatebox{90}{deserialize}};

\node[align=center, font=\footnotesize, muted-darkred] at ($(ser)!0.5!(deser)$) {efficient\\transmission};
\draw[thick, arrow,>=stealth, muted-darkred] (ser) -- (deser);

\node (dec1) [rounded box, top color=muted-purple!60, bottom color=muted-purple!40, align=center, minimum height=.75cm, outer sep=2pt] at (8.5*\patchSize, -.5\patchSize) {de-\\compress};
\node (dec2) [rounded box, top color=muted-purple!60, bottom color=muted-purple!40, align=center, minimum height=.75cm, outer sep=2pt] at (8.5*\patchSize, .5\patchSize) {de-\\compress};
\node (dec3) [rounded box, top color=muted-purple!60, bottom color=muted-purple!40, align=center, minimum height=.75cm, outer sep=2pt] at (8.5*\patchSize, 1.5\patchSize) {de-\\compress};
\node (dec4) [rounded box, top color=muted-purple!60, bottom color=muted-purple!40, align=center, minimum height=.75cm, outer sep=2pt] at (8.5*\patchSize, 2.5\patchSize) {de-\\compress};

%% TODO use '.west' for arrows
\draw[thick, arrow,>=stealth] (deser) -- (dec1.west);
\draw[thick, arrow,>=stealth] (deser) -- (dec2.west);
\draw[thick, arrow,>=stealth] (deser) -- (dec3.west);
\draw[thick, arrow,>=stealth] (deser) -- (dec4.west);

\def\xOffset{9.5*\patchSize};
\foreach \px in {0,...,\xNum}{
    \draw[dashed, line width=1, draw=muted-gray!80] (\xOffset + \px * \patchSize, 0 * \patchSize - \gridMargin) -- (\xOffset + \px * \patchSize, \yNum*\patchSize + \gridMargin);
}
\foreach \py in {0,...,\yNum} {
    \draw[dashed, line width=1, draw=muted-gray!80] (\xOffset + 0 * \patchSize - \gridMargin, \py * \patchSize) -- (\xOffset + \xNum * \patchSize + \gridMargin, \py*\patchSize);
}

\foreach \px in {0}{
    \foreach \py in {0,1}
    {
        \ifnum\py=0
          \def\patchColor{dark-red};
        \else
          \def\patchColor{light-red};
        \fi

        \drawPatch{4}{(\xOffset + \px * \patchSize + 0.5*\patchSize,\py * \patchSize + 0.5*\patchSize)}{draw=\patchColor};
    }
}
\foreach \px in {1}{
    \foreach \py in {0,1}
    {
        \ifnum\py=0
          \def\patchColor{med-brown};
        \else
          \def\patchColor{light-brown};
        \fi
        \drawPatch{2}{(\xOffset + \px * \patchSize + 0.5*\patchSize,\py * \patchSize + 0.5*\patchSize)}{draw=\patchColor};
    }
}

\node (help1-1) at (\xOffset + 1.5\patchSize, 0) {};
\node (help2-1) at (\xOffset, .5*\patchSize) {};
\node (help3-1) at (\xOffset, 1.5*\patchSize) {};
\node (help4-1) at (\xOffset + 1.5\patchSize, 2*\patchSize) {};

\draw[thick, arrow,>=stealth, shorten >=\arrowshorten,shorten <=\arrowshorten] (dec1) -| (help1-1);
\draw[thick, arrow,>=stealth, shorten <=\arrowshorten] (dec2) -- (help2-1);
\draw[thick, arrow,>=stealth, shorten <=\arrowshorten] (dec3) -- (help3-1);
\draw[thick, arrow,>=stealth, shorten >=\arrowshorten,shorten <=\arrowshorten] (dec4) -| (help4-1);

\end{tikzpicture}
}

==> img/eval_algorithm_2/e2e_comparison.tex <==
\begin{tikzpicture}

  % Load the data table
  \pgfplotstableread[col sep=comma]{\datafile}\datatable
  \begin{axis}[
    ybar stacked,
    bar width=8pt,
    ylabel={Time $[\SI{}{\milli\second}]$},
    ylabel style={font=\small},
    ylabel shift=-5pt,
    height=5cm,
    width=\linewidth*0.25,
    legend style={at={(1.5,0.98)}, anchor=north, legend columns=1, font=\scriptsize, column sep=1pt, inner sep=1pt},  % TODO make legend tinier
    xtick={0, 0.25, 0.5, 1, 1.25, 1.5},
    xticklabels from table={\datatable}{group},
    xticklabel style={font=\scriptsize,rotate=50},
    xtick pos=bottom,
    ymajorgrids=true,
    xmin=-.2, xmax=1.7,
    % minor y tick num=3,
    % yminorgrids=true,
  ]

  % Add each stacked component
  \addplot[muted-blue, fill=muted-blue!\coloralpha] table[x=pos, y=comp]{\datatable};
  \addplot[muted-gold, fill=muted-gold!\coloralpha] table[x=pos, y=ser]{\datatable};
  \addplot[muted-red, fill=muted-red!\coloralpha] table[x=pos, y=trans]{\datatable};
  \addplot[muted-green, fill=muted-green!\coloralpha] table[x=pos, y=deser]{\datatable};
  \addplot[muted-purple, fill=muted-purple!\coloralpha] table[x=pos, y=decomp]{\datatable};
  % %\legend{compression, serialization, transmission, deserialization, decompression}
  \end{axis}

\end{tikzpicture}

==> img/eval_full_vs_patch/eval_full_vs_patch_wise.tex <==
\begin{tikzpicture}

  % Load the data table
  \pgfplotstableread[col sep=comma]{img/eval_full_vs_patch/data_2.csv}\datatable

  \def\xticks {0.8,1.2,1.8,2.2,2.8,3.2,3.8,4.2,4.8}
  \def\xlabels {{LZ4},{LZ4$_P$},{RLE},{RLE$_P$},{RLZ4},{RLZ4$_P$},{Zstd},{Zstd$_P$}}

  \begin{axis}[
    ybar stacked,
    bar width=15pt,
    ylabel={Computation time $[\SI{}{\milli\second}]$},
    ylabel style={font=\small},
    height=5cm,
    width=\linewidth,
    legend style={at={(0.2,0.95)}, anchor=north, legend columns=1, font=\scriptsize, inner sep=1pt},  % TODO make legend tinier
    xtick=\xticks,
    xticklabels={{LZ4\ \ },{\ \ LZ4$_P$},{RLE\ \ },{\ RLE$_P$},{RLZ4\ \ },{\ \ \ RLZ4$_P$},{Zstd\ \ },{\ \ Zstd$_P$},{\ \ PNG$_P$}},
    xticklabel style={font=\scriptsize},
    xtick pos=bottom,
    ymin=0,
    ymajorgrids=true,
    reverse legend,
  ]

  % Add each stacked component
  \addplot[muted-gold, fill=muted-gold!\coloralpha] table[x=pos, y=ser]{\datatable};
  \addplot[muted-blue, fill=muted-blue!\coloralpha] table[x=pos, y=comp]{\datatable};
  \addplot[muted-purple, fill=muted-purple!\coloralpha] table[x=pos, y=decomp]{\datatable};
  \addplot[muted-green, fill=muted-green!\coloralpha] table[x=pos, y=deser]{\datatable};

  
  \addplot[muted-blue, fill=muted-blue!\coloralpha] table[x=pos, y=comp_p]{\datatable};
  \addplot[muted-gold, fill=muted-gold!\coloralpha] table[x=pos, y=ser_p]{\datatable};
  \addplot[muted-green, fill=muted-green!\coloralpha] table[x=pos, y=deser_p]{\datatable};
  \addplot[muted-purple, fill=muted-purple!\coloralpha] table[x=pos, y=decomp_p]{\datatable};

  \legend{compression, serialization, deserialization, decompression}

  \end{axis}
\end{tikzpicture}

==> img/eval_lz4/eval_lz4_param.tex <==
\begin{tikzpicture}

    % Load the data table
    \pgfplotstableread[col sep=comma]{\datafile}\datatable

    \IfSubStr{\datafile}{quantized}{%
      \def\position{(0.56,0.85)}%
    }{%
      \def\position{(0.56,0.98)}%
    }

    \def\xticks {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17}
    \def\xlabels {{LZ4},{LZ4$_P$},{RLE},{RLE$_P$},{RLZ4},{RLZ4$_P$},{Zstd},{Zstd$_P$}}
    
    \def\width {\linewidth*0.46}
    \def\height {5cm}
    
    \begin{axis}[
    ybar stacked,
    bar width=8pt,
    ylabel={Computation time [ms]},
    ylabel style={font=\small},
    ylabel shift=-5pt,
    height=\height,
    width=\width,
    legend style={at={\position}, anchor=north, legend columns=2, font=\tiny, inner sep=1pt},
    xmin=0.4, xmax=17.6,
    xtick=\xticks,
    xticklabels={{$2^0$},{$2^1$},{$2^2$},{$2^3$},{$2^4$},{$2^5$},{$2^6$},{$2^7$},{$2^8$},{$2^9$},{$2^{10}$},{$2^{11}$},{$2^{12}$},{$2^{13}$},{$2^{14}$},{$2^{15}$},{$2^{16}$}},
    xticklabel style={font=\scriptsize},
    xtick pos=bottom,
    ytick pos=left,
    ymin=0, ymax=1.4,
    ymajorgrids=true,
    ]
        % Add each stacked component
        \addplot[muted-blue, fill=muted-blue!\coloralpha] table[x=pos, y=comp]{\datatable};
        \addplot[muted-gold, fill=muted-gold!\coloralpha] table[x=pos, y=ser]{\datatable};
        \addplot[muted-green, fill=muted-green!\coloralpha] table[x=pos, y=deser]{\datatable};
        \addplot[muted-purple, fill=muted-purple!\coloralpha] table[x=pos, y=decomp]{\datatable};
        
        \legend{compression, serialization, deserialization, decompression}
    
    \end{axis}
    
    \begin{axis}[
      muted-red,
      axis y line*=right,
      axis x line=none,
      height=\height,
      width=\width,
      ylabel={Compressed size [MB]},
      ylabel style={font=\small, muted-red},
      ylabel shift=-5pt,
      xmin=0.4, xmax=17.6,
      ymin=0, ymax=2.8
    ]
        \addplot[sharp plot,mark=*,muted-red] table [x=pos, y=sizes, col sep=comma]{\datatable};
    \end{axis}
    
\end{tikzpicture}

==> img/eval_zstd/eval_zstd_param.tex <==
\begin{tikzpicture}
    \pgfplotsset{width=7cm,compat=1.18}
    % Load the data table
    \pgfplotstableread[col sep=comma]{\datafile}\datatable

    \def\position{(0.65,0.95)}%
    \def\xticks {1,2,3,4,5,6,7,8,9,10,11,12}
    
    \def\width {\linewidth*0.46}
    \def\height {5cm}
    
    \begin{axis}[
    ybar stacked,
    bar width=8pt,
    ylabel={Computation time [ms]},
    ylabel style={font=\small},
    ylabel shift=-5pt,
    height=\height,
    width=\width,
    legend style={at={\position}, anchor=north, legend columns=2, font=\tiny, inner sep=1pt},
    xmin=0.4, xmax=12.6,
    xtick=\xticks,
    xticklabels={{-100},{-90},{-80},{-70},{-60},{-50},{-40},{-30},{-20},{-10},{0},{10}},
    xticklabel style={font=\scriptsize},
    xtick pos=bottom,
    ymin=0, ymax=12,
    ymajorgrids=true,
    ]
    
        % Add each stacked component
        \addplot[muted-blue, fill=muted-blue!\coloralpha] table[x=pos, y=comp]{\datatable};
        \addplot[muted-gold, fill=muted-gold!\coloralpha] table[x=pos, y=ser]{\datatable};
        \addplot[muted-green, fill=muted-green!\coloralpha] table[x=pos, y=deser]{\datatable};
        \addplot[muted-purple, fill=muted-purple!\coloralpha] table[x=pos, y=decomp]{\datatable};
        
        \legend{compression, serialization, deserialization, decompression, number 5}
    
    \end{axis}
    
    \begin{axis}[
      muted-red,
      axis y line*=right,
      axis x line=none,
      height=\height,
      width=\width,
      ylabel={Compressed size $[\SI{}{\kilo\byte}]$},
      ylabel style={font=\small},
      ylabel shift=-5pt,
      ymin=0, ymax=0.70 * 12 / 10,
      ytick={0,0.35,0.70},
      yticklabels={0,35,70},
      xmin=0.4, xmax=12.6,
    ]
        \addplot[sharp plot,mark=*,muted-red] table [x=pos, y=sizes, col sep=comma]{\datatable};
    \end{axis}
    
\end{tikzpicture}

==> img/teaser/pipeline.tex <==

\begin{tikzpicture}[line cap=round, line join=round]


\def \disty {.7cm};
\def \distx {.5cm};
\node (dist) {};

%MEC server nodes
% \node (helper) at ($(v2x-1)!0.5!(v2x-2)$) {};
\node (v2x) [rounded box, minimum width=1.2cm, top color=muted-red!20, bottom color=muted-red!0, draw=muted-red] {V2X};
\node (decomp) [rounded box, minimum width=1.2cm, top color=muted-red!40, bottom color=muted-red!20, draw=muted-red, below of=v2x, yshift=0, align=center] {(de)com-\\pression};
\node (fusion) [rounded box, minimum width=1.2cm, top color=muted-red!20, bottom color=muted-red!0, draw=muted-red, below of=decomp, align=center, yshift=0] {grid\\fusion};

% CAV v2x nodes
\node (v2x-1) [rounded box, minimum width=2.7cm, top color=muted-gold!20, bottom color=muted-gold!0, draw=muted-gold, align=center, right of=v2x, xshift=1.6cm] {V2X};
\node (v2x-2) [rounded box, minimum width=2.7cm, top color=muted-green!20, bottom color=muted-green!0, draw=muted-green, align=center, left of=v2x, xshift=-1.6cm] {V2X};

% Compression nodes
\node (compression-1) [rounded box, minimum width=1.2cm, top color=muted-gold!40, bottom color=muted-gold!20, draw=muted-gold, align=center, below of=v2x-1, xshift=0.75cm] {com-\\pression};
\node (compression-2) [rounded box, top color=muted-green!40, bottom color=muted-green!20, draw=muted-green, align=center, below of=v2x-2, xshift=-0.75cm] {com-\\pression};

% Grid mapping nodes
\node (grid-1) [rounded box, draw=muted-gold, align=center, below of=compression-1] {grid\\mapping};
\node (grid-2) [rounded box, draw=muted-green, align=center, below of=compression-2] {grid\\mapping};

% Decompression
\node (decomp-1) [rounded box, top color=muted-gold!40, bottom color=muted-gold!20, draw=muted-gold, align=center, below of=v2x-1, xshift=-.75cm] {decom-\\pression};
\node (decomp-2) [rounded box, top color=muted-green!40, bottom color=muted-green!20, draw=muted-green, align=center, below of=v2x-2, xshift=.75cm] {decom-\\pression};

% Application
\node (app-1) [rounded box, draw=muted-gold, align=center, below of=decomp-1] {appli-\\cation};
\node (app-2) [rounded box, draw=muted-green, align=center, below of=decomp-2] {appli-\\cation};

% Arrows for vehicle nodes
\draw [thick, arrow,>=stealth, muted-gold] (grid-1) -- (compression-1);
\draw [thick, arrow,>=stealth, muted-green] (grid-2) -- (compression-2);

\draw [thick, arrow,>=stealth, muted-gold] (compression-1) -- ($(v2x-1.south) + (.75cm,0)$);
\draw [thick, arrow,>=stealth, muted-green] (compression-2) -- ($(v2x-2.south) + (-.75cm,0)$);

% Arrow uplink
\draw [thick, dashed, arrow,>=stealth, muted-gold] ($(v2x-1.west) + (0, .15cm)$) -- ($(v2x.east) + (0, .15cm)$);
\draw [thick, dashed, arrow,>=stealth, muted-green] ($(v2x-2.east) + (0, .15cm)$) -- ($(v2x.west) + (0, .15cm)$);;

% MEC arrows
\draw [thick, arrow,>=stealth, muted-gold] ($(v2x.south)+(.3cm, 0)$) -- ($(decomp.north)+(.3cm, 0)$);
\draw [thick, arrow,>=stealth, muted-green] ($(v2x.south)+(-.3cm, 0)$) -- ($(decomp.north)+(-.3cm, 0)$);

\draw [thick, arrow,>=stealth, muted-gold] ($(decomp.south)+(.3cm, 0)$) -- ($(fusion.north)+(.3cm, 0)$);
\draw [thick, arrow,>=stealth, muted-green] ($(decomp.south)+(-.3cm, 0)$) -- ($(fusion.north)+(-.3cm, 0)$);

% Fused map arrows
\draw [thick, arrow, >=stealth, muted-red] (fusion) -- (decomp);
\draw [thick, arrow, >=stealth, muted-red] (decomp) -- (v2x);

\draw [thick, arrow, >=stealth, muted-red, dashed] ($(v2x.east) + (0,-.15cm)$) -- ($(v2x-1.west) + (0,-.15cm)$);
\draw [thick, arrow, >=stealth, muted-red, dashed] ($(v2x.west) + (0,-.15cm)$) -- ($(v2x-2.east) + (0,-.15cm)$);

\draw [thick, arrow, >=stealth, muted-red] ($(v2x-1.south) + (-.75cm, 0)$) -- (decomp-1);
\draw [thick, arrow, >=stealth, muted-red] ($(v2x-2.south) + (.75cm, 0)$) -- (decomp-2);

\draw [thick, arrow, >=stealth, muted-red] (decomp-1) -- (app-1);
\draw [thick, arrow, >=stealth, muted-red] (decomp-2) -- (app-2);

\node[draw=none, fill=none, above of=v2x, yshift=1.4cm] {\centering \includegraphics[width=.99\linewidth]{img/teaser/drawing.png}};

\end{tikzpicture}
